Tiling by rectangles and alternating current

This paper is on tilings of polygons by rectangles. A celebrated physical interpretation of such tilings due to R.L. Brooks, C.A.B. Smith, A.H. Stone and W.T. Tutte uses direct-current circuits. The new approach of the paper is an application of alternating-current circuits. The following results are obtained: - a necessary condition for a rectangle to be tilable by rectangles of given shapes; - a criterion for a rectangle to be tilable by rectangles similar to it but not all homothetic to it; - a criterion for a generic polygon to be tilable by squares. These results generalize the ones of C. Freiling, R. Kenyon, M. Laczkovich, D. Rinne and G. Szekeres.

==> circuit-figure.tex <==

%\documentclass{article}
%\usepackage{circuitikz}
%\begin{document}
\ctikzset{bipoles/length=.6cm}
\begin{circuitikz}[scale=0.6]
\draw[color=brown]
(0,0) to[short, *-*] (1,0)
      to[short, *-*] (2,0)
      to[short, *-] (4,0)
      to[sV](4,3)
      to[short, -*] (2,3)
      to[short, *-*] (0,3)
      to[C, *-*]     (0,2)
(0,0) to[L, *-*]     (0,2)
(1,0) to[L, *-*]     (1,2)
      to[short, *-*] (0,2)
(1,2) to[short, *-*] (2,2)        
(2,0) to[L, *-*]     (2,2)
      to[C, *-*]     (2,3)
;\end{circuitikz}
%\end{document}

==> circuit-ladder.tex <==

%\documentclass{article}
%\usepackage{circuitikz}
%\begin{document}
\ctikzset{bipoles/length=1.0cm}
\begin{circuitikz}[scale=1.0]
\draw[color=brown]
(0,1) to[L=$d_1$, *-*] (2,1)
      to[L=$d_3$, *-*] (4,1)
      to[L=$d_5$, *-*] (6,1)
(8,1) to[L=$d_{m-1}$, *-] (10,1)
(10,0) to[C=$\frac{1}{d_{m}}$] (10,1)
(10,0)to[short,-*] (8,0) 
(6,0)	to[short,*-*] (4,0)
(4,0)	to[short,*-*] (2,0)
(2,0)	to[short,*-*] (0,0)		        
(0,0)to[sV=$\omega$](0,1)
(2,0)to[C=$\frac{1}{d_{2}}$, *-] (2,1)
(4,0)to[C=$\frac{1}{d_{4}}$, *-] (4,1)
(6,0)to[C=$\frac{1}{d_{6}}$, *-] (6,1)
%(8,0)to[C=$\frac{1}{d_{8}}$, *-] (8,1)
;
\draw[dashed,color=brown]
(6,0) to[short, *-*] (8,0)      
(6,1) to[short, *-*] (8,1)  
;\end{circuitikz}
%\end{document}

==> metal-fig7d.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-3.42,-2.1) rectangle (4.32,5.92);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2,5) -- (4,5) -- (4,-1) -- (-2,-1) -- cycle;
\draw [color=zzttqq] (-2,5)-- (4,5);
\draw [color=zzttqq] (4,5)-- (4,-1);
\draw [color=zzttqq] (4,-1)-- (-2,-1);
\draw [color=zzttqq] (-2,-1)-- (-2,5);
\draw [color=zzttqq] (-2,3.58)-- (4,3.56);
\draw [color=zzttqq] (-0.02,3.57)-- (0,-1);
\draw [color=zzttqq] (2,3.57)-- (2,-1);
\draw [color=zzttqq] (1,5)-- (1,3.57);
\end{tikzpicture}


==> rectangles-figure2.tex <==
\definecolor{qqwwff}{rgb}{0,0.4,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.14,-4.24) rectangle (7.08,6.78);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,6) -- (6.9,6) -- (6.9,-3.6) -- (-3,-3.6) -- cycle;
\draw [color=zzttqq] (-3,6)-- (6.9,6);
\draw [color=zzttqq] (6.9,6)-- (6.9,-3.6);
\draw [color=zzttqq] (6.9,-3.6)-- (-3,-3.6);
\draw [color=zzttqq] (-3,-3.6)-- (-3,6);
\draw [color=zzttqq] (2.4,6)-- (2.4,0.6);
\draw [color=zzttqq] (2.4,0.6)-- (-3,0.6);
\draw [color=zzttqq] (6.9,1.5)-- (2.4,1.5);
\draw [color=zzttqq] (1.2,-3.6)-- (1.2,0.6);
\draw [color=zzttqq] (1.2,-0.6)-- (4.5,-0.6);
\draw (2.4,0.6)-- (2.4,-0.6);
\draw [color=zzttqq] (4.5,1.5)-- (4.5,-0.9);
\draw [color=zzttqq] (6.9,-0.9)-- (4.2,-0.9);
\draw [color=zzttqq] (4.2,-0.6)-- (4.2,-3.6);
\draw [line width=1pt,color=qqwwff] (1.98,6)-- (-0.3,0.6);
\draw [line width=1pt,color=qqwwff] (1.98,6)-- (4.66,1.5);
\draw [line width=1pt,color=qqwwff] (-0.3,0.6)-- (1.94,-3.6);
\draw [line width=1pt,color=qqwwff] (2.7,-0.6)-- (4.66,1.5);
\draw [line width=1pt,color=qqwwff] (-0.3,0.6)-- (2.7,-0.6);
\draw [line width=1pt,color=qqwwff] (5.56,-0.9)-- (4.66,1.5);
\draw [line width=1pt,color=qqwwff] (5.56,-0.9)-- (1.94,-3.6);
\draw [line width=1pt,color=qqwwff] (2.7,-0.6)-- (1.94,-3.6);
\draw [line width=1pt,color=qqwwff] (5.56,-0.9)-- (2.7,-0.6);
\fill [color=ffqqqq] (1.98,6) circle (2.0pt);
\draw[color=ffqqqq] (1.98,6.5) node {$+$};
\fill [color=ffqqqq] (-0.3,0.6) circle (2.0pt);
\fill [color=ffqqqq] (4.66,1.5) circle (2.0pt);
\fill [color=ffqqqq] (1.94,-3.6) circle (2.0pt);
\draw[color=ffqqqq] (1.96,-3.95) node {$-$};
\fill [color=ffqqqq] (2.7,-0.6) circle (2.0pt);
\fill [color=ffqqqq] (5.56,-0.9) circle (2.0pt);
\end{tikzpicture} 

==> rectangles-figure2small.tex <==
\definecolor{qqwwff}{rgb}{0,0.4,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.18cm,y=0.18cm]
\clip(-3.14,-4.24) rectangle (7.08,6.78);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,6) -- (6.9,6) -- (6.9,-3.6) -- (-3,-3.6) -- cycle;
\draw [color=zzttqq] (-3,6)-- (6.9,6);
\draw [color=zzttqq] (6.9,6)-- (6.9,-3.6);
\draw [color=zzttqq] (6.9,-3.6)-- (-3,-3.6);
\draw [color=zzttqq] (-3,-3.6)-- (-3,6);
\draw [color=zzttqq] (2.4,6)-- (2.4,0.6);
\draw [color=zzttqq] (2.4,0.6)-- (-3,0.6);
\draw [color=zzttqq] (6.9,1.5)-- (2.4,1.5);
\draw [color=zzttqq] (1.2,-3.6)-- (1.2,0.6);
\draw [color=zzttqq] (1.2,-0.6)-- (4.5,-0.6);
\draw (2.4,0.6)-- (2.4,-0.6);
\draw [color=zzttqq] (4.5,1.5)-- (4.5,-0.9);
\draw [color=zzttqq] (6.9,-0.9)-- (4.2,-0.9);
\draw [color=zzttqq] (4.2,-0.6)-- (4.2,-3.6);
\draw [line width=1pt,color=qqwwff] (1.98,6)-- (-0.3,0.6);
\draw [line width=1pt,color=qqwwff] (1.98,6)-- (4.66,1.5);
\draw [line width=1pt,color=qqwwff] (-0.3,0.6)-- (1.94,-3.6);
\draw [line width=1pt,color=qqwwff] (2.7,-0.6)-- (4.66,1.5);
\draw [line width=1pt,color=qqwwff] (-0.3,0.6)-- (2.7,-0.6);
\draw [line width=1pt,color=qqwwff] (5.56,-0.9)-- (4.66,1.5);
\draw [line width=1pt,color=qqwwff] (5.56,-0.9)-- (1.94,-3.6);
\draw [line width=1pt,color=qqwwff] (2.7,-0.6)-- (1.94,-3.6);
\draw [line width=1pt,color=qqwwff] (5.56,-0.9)-- (2.7,-0.6);
\fill [color=ffqqqq] (1.98,6) circle (1.0pt);
\draw[color=ffqqqq] (1.98,6.5) node {$+$};
\fill [color=ffqqqq] (-0.3,0.6) circle (1.0pt);
\fill [color=ffqqqq] (4.66,1.5) circle (1.0pt);
\fill [color=ffqqqq] (1.94,-3.6) circle (1.0pt);
\draw[color=ffqqqq] (1.96,-3.95) node {$-$};
\fill [color=ffqqqq] (2.7,-0.6) circle (1.0pt);
\fill [color=ffqqqq] (5.56,-0.9) circle (1.0pt);
\end{tikzpicture} 

==> rectangles-figure3.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-4.88,-1.69) rectangle (5.72,6.85);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1,6) -- (-4,6) -- (-4,-1) -- (5,-1) -- (5,4) -- (1,4) -- cycle;
\draw [color=zzttqq] (1,6)-- (-4,6);
\draw [color=zzttqq] (-4,6)-- (-4,-1);
\draw [color=zzttqq] (-4,-1)-- (5,-1);
\draw [color=zzttqq] (5,-1)-- (5,4);
\draw [color=zzttqq] (5,4)-- (1,4);
\draw [color=zzttqq] (1,4)-- (1,6);
\draw [color=zzttqq] (0,6)-- (0,3.04);
\draw [color=zzttqq] (0,-1)-- (0,3.48);
\draw [color=zzttqq] (0,4)-- (1,4);
\draw[color=zzttqq] (-2.35,2.94) node[anchor=north west] {$x$};
\draw[color=zzttqq] (0.05,5.4) node[anchor=north west] {$y$};
\draw[color=zzttqq] (2.2,2) node[anchor=north west] {$z$};
\fill [color=zzttqq] (1,6) circle (0.5pt);
\draw[color=zzttqq] (1.28,6.45) node {$A_2$};
\fill [color=zzttqq] (-4,6) circle (0.5pt);
\draw[color=zzttqq] (-3.96,6.45) node {$A_3$};
\fill [color=zzttqq] (-4,-1) circle (0.5pt);
\draw[color=zzttqq] (-4.34,-1.14) node {$A_4$};
\fill [color=zzttqq] (5,-1) circle (0.5pt);
\draw[color=zzttqq] (5.32,-1.06) node {$A_5$};
\fill [color=zzttqq] (5,4) circle (0.5pt);
\draw[color=zzttqq] (5.32,4.4) node {$A_6$};
\fill [color=zzttqq] (1,4) circle (0.5pt);
\draw[color=zzttqq] (1.46,4.4) node {$A_1$};
\end{tikzpicture} 

==> rectangles-figure4.tex <==
\definecolor{qqwwff}{rgb}{0,0.4,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(-1.66,0.8) rectangle (11.1,5.19);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.5,3) -- (1.5,3) -- (1.5,5) -- (4.5,5) -- (4.5,1) -- (-1.5,1) -- cycle;
\draw [color=zzttqq] (-1.5,3)-- (1.5,3);
\draw [color=zzttqq] (1.5,3)-- (1.5,5);
\draw [color=zzttqq] (1.5,5)-- (4.5,5);
\draw [color=zzttqq] (4.5,5)-- (4.5,1);
\draw [color=zzttqq] (4.5,1)-- (-1.5,1);
\draw [color=zzttqq] (-1.5,1)-- (-1.5,3);
\draw [color=zzttqq] (1.5,3)-- (3.5,3);
\draw [color=zzttqq] (3.5,5)-- (3.5,1);
\draw [line width=1pt,color=ffqqqq] (2,5)-- (4,5);
\draw [line width=1pt,color=ffqqqq] (-1,3)-- (3,3);
\draw [line width=1pt,color=ffqqqq] (-1,1)-- (4,1);
\draw [line width=1pt,dash pattern=on 4pt off 4pt,color=qqwwff] (4,5)-- (4,1);
\draw [line width=1pt,dash pattern=on 4pt off 4pt,color=qqwwff] (2.5,5)-- (2.5,3);
\draw [line width=1pt,dash pattern=on 4pt off 4pt,color=qqwwff] (1,3)-- (1,1);
\draw (5.48,3.7) node[anchor=north west] {$\mathbf{ \rightarrow}$};
\draw [color=zzttqq,fill=zzttqq,fill opacity=0.1] (9,3) circle (1.98);
\draw [line width=1pt,dash pattern=on 4pt off 4pt,color=qqwwff] (9,4.98)-- (9,1.02);
\draw [line width=1pt,dash pattern=on 4pt off 4pt,color=qqwwff] (9,4.98)-- (7.02,3);
\draw [line width=1pt,dash pattern=on 4pt off 4pt,color=qqwwff] (7.02,3)-- (9,1.02);
\fill [color=ffqqqq] (9,4.98) circle (2.0pt);
\fill [color=ffqqqq] (7.02,3) circle (2.0pt);
\fill [color=ffqqqq] (9,1.02) circle (2.0pt);
\end{tikzpicture} 

==> rectangles-figure5.tex <==
\definecolor{qqwwff}{rgb}{0,0.4,1}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(0,-1.5) rectangle (15.85,6.21);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8.5,3) -- (11.5,3) -- (11.5,5) -- (14.5,5) -- (14.5,1) -- (8.5,1) -- cycle;
\draw [color=zzttqq] (8.5,3)-- (11.5,3);
\draw [color=zzttqq] (11.5,3)-- (11.5,5);
\draw [color=zzttqq] (11.5,5)-- (14.5,5);
\draw [color=zzttqq] (14.5,5)-- (14.5,1);
\draw [color=zzttqq] (14.5,1)-- (8.5,1);
\draw [color=zzttqq] (8.5,1)-- (8.5,3);
\draw [color=zzttqq] (11.5,3)-- (13.5,3);
\draw [color=zzttqq] (13.5,5)-- (13.5,1);
\draw (5.82,3.51) node[anchor=north]
{$\mathbf{ \rightarrow}$};
\draw [color=zzttqq,fill=zzttqq,fill opacity=0.1] (3,3) circle (1.4cm);
\draw [line width=1pt,color=qqwwff] (2.97,5)-- (1,3);
\draw [line width=1pt,color=qqwwff] (2.97,5)-- (3,1);
\draw [line width=1pt,color=qqwwff] (3,1)-- (1,3);
\draw [->] (7.5,0) -- (7.5,6);
\draw [->] (7.5,0) -- (15.5,0);
\draw (6.89,5.44) node[anchor=north] {$U_1$};
\draw (6.89,3.44) node[anchor=north] {$U_2$};
\draw (6.89,1.39) node[anchor=north] {$U_3$};
\draw (8.5,-0.13) node[anchor=north] {$I_{f(3)}$};
\draw (11.51,-0.13) node[anchor=north] {$I_{f(2)}$};
\draw (13.5,-0.13) node[anchor=north] {$I_f$};
\draw (14.51,-0.13) node[anchor=north] {$I_{f(1)}$};
\draw (3.90,3.62) node[anchor=north] {$f(1)$};
\draw (0.55,5.49) node[anchor=north] {$f(2)$};
\draw (0.55,1.77) node[anchor=north] {$f(3)$};
\draw [color=qqwwff](12.60,4.51) node[anchor=north] {$P_{12}$};
\draw [color=qqwwff](11.05,2.58) node[anchor=north] {$P_{23}$};
\draw [color=qqwwff](13.98,3.62) node[anchor=north] {$P_{13}$};
\draw [->] (1.06,4.67) -- (1.65,4.08);
\draw [->] (1.06,1.42) -- (1.67,1.97);
\draw (2.19,3.62) node[anchor=north] {$f$};
\draw[color=zzttqq] (10.60,4.97) node {$P$};
\fill [color=qqwwff] (2.97,5) circle (2.0pt);
\draw[color=qqwwff] (3.17,5.55) node {1};
\fill [color=qqwwff] (3,1) circle (2.0pt);
\draw[color=qqwwff] (3.14,0.49) node {3};
\fill [color=qqwwff] (1,3) circle (2.0pt);
\draw[color=qqwwff] (0.52,3.31) node {2};
\draw [color=black] (7.5,5)-- ++(-1.0pt,0 pt) -- ++(2.0pt,0 pt) ++(-1.0pt,-1.0pt) -- ++(0 pt,2.0pt);
\draw [color=black] (7.5,3)-- ++(-1.0pt,0 pt) -- ++(2.0pt,0 pt) ++(-1.0pt,-1.0pt) -- ++(0 pt,2.0pt);
\draw [color=black] (7.5,1)-- ++(-1.0pt,0 pt) -- ++(2.0pt,0 pt) ++(-1.0pt,-1.0pt) -- ++(0 pt,2.0pt);
\draw [color=black] (8.5,0)-- ++(-1.0pt,0 pt) -- ++(2.0pt,0 pt) ++(-1.0pt,-1.0pt) -- ++(0 pt,2.0pt);
\draw [color=black] (11.5,0)-- ++(-1.0pt,0 pt) -- ++(2.0pt,0 pt) ++(-1.0pt,-1.0pt) -- ++(0 pt,2.0pt);
\draw [color=black] (13.5,0)-- ++(-1.0pt,0 pt) -- ++(2.0pt,0 pt) ++(-1.0pt,-1.0pt) -- ++(0 pt,2.0pt);
\draw [color=black] (14.5,0)-- ++(-1.0pt,0 pt) -- ++(2.0pt,0 pt) ++(-1.0pt,-1.0pt) -- ++(0 pt,2.0pt);
\end{tikzpicture} 
